Answer Counting under Guarded TGDs

We study the complexity of answer counting for ontology-mediated queries and for querying under constraints, considering conjunctive queries and unions thereof (UCQs) as the query language and guarded TGDs as the ontology and constraint language, respectively. Our main result is a classification according to whether answer counting is fixed-parameter tractable (FPT), W[1]-equivalent, #W[1]-equivalent, #W[2]-hard, or #A[2]-equivalent, lifting a recent classification for UCQs without ontologies and constraints due to Dell et al. The classification pertains to various structural measures, namely treewidth, contract treewidth, starsize, and linked matching number. Our results rest on the assumption that the arity of relation symbols is bounded by a constant and, in the case of ontology-mediated querying, that all symbols from the ontology and query can occur in the data (so-called full data schema). We also study the meta-problems for the mentioned structural measures, that is, to decide whether a given ontology-mediated query or constraint-query specification is equivalent to one for which the structural measure is bounded.

==> draws/tikzu/example-D-appendix.tex <==

\begin{figure}[t]
    \tikzstyle{quantified}=[circle, draw, scale=.6]
    \tikzstyle{answer} = [circle, fill, scale=.6]
    \centering
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        %        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}%[scale=1.]
            
            \node[quantified] (z1) at (-1,0) {$z_1$};
            \node[quantified] (z2) at (0,0) {$z_2$};
            \node[quantified] (z3) at (1,0) {$z_3$};
            
            \node[quantified] (x1) at (-.5,1) {$x_1$};
            \node[quantified] (x2) at (.5,1) {$x_2$};
            
            \node (y) at (0,-1)  {};
            
            \draw
            
            (x1) -- (x2)
            
            (x1) -- (z1)
            (x1) -- (z2)
            (x1) -- (z3)
            
            (x2) -- (z1)
            (x2) -- (z2)
            (x2) -- (z3);
            
            \draw (0,0) ellipse (2cm and .5cm);
            \node (x) at (-2.2,0) {$W$};
            
        \end{tikzpicture}
        \caption{CQ $q_2$}
        %    }
    \end{subfigure}
    %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \begin{subfigure}[b]{0.49\textwidth}
        \centering
        %        \resizebox{\linewidth}{!}{
        \begin{tikzpicture}%[scale=1.]
            
            \node[quantified] (z1) at (-1,0) {$z_1$};
            \node[quantified] (z2) at (0,0) {$z_2$};
            \node[quantified] (z3) at (1,0) {$z_3$};
            
            \node[quantified] (x1) at (-.5,1) {$x_1$};
            \node[quantified] (x2) at (.5,1) {$x_2$};
            
            \node[quantified] (y) at (0,-1)  {$y$};
            
            \draw
            
            (x1) -- (x2)
            
            (x1) -- (z1)
            (x1) -- (z2)
            (x1) -- (z3)
            
            (x2) -- (z1)
            (x2) -- (z2)
            (x2) -- (z3)
            
            (z1) -- (y)
            (z2) -- (y)
            (z3) -- (y);
            
            
            
        \end{tikzpicture}
        \caption{CQ $p_2$}
        %    }
    \end{subfigure}
    \caption{Queries $q_2$ and $p_2$ from
      Example~\ref{ex:altering-tw-not-full-schema}.}
    \label{fig:lastexample}
    %    \begin{subfigure}[b]{0.24\textwidth}
    %        \centering
    %%        \resizebox{\linewidth}{!}{
    %        \begin{tikzpicture}%[scale=1.]
    %        
    %        
    %        \node[quantified] (z1) at (-1,0);
    %        \end{tikzpicture}
    %        \caption{CQ $p_2$}
    %%    }
    %    \end{subfigure}
\end{figure}


==> draws/tikzu/fig-lowering-measures.tex <==
\begin{figure}
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \begin{tikzpicture}[xscale=1.5]
    \tikzstyle{quantified}=[circle, draw, scale=.6]
    \tikzstyle{answer} = [circle, fill, scale=.6]

    \node[quantified] (y10) at (1,0) {};
    \node[quantified] (y20) at (1,1) {};
    \node[quantified] (y30)at (1,2) {}; 
    \node[quantified] (y40) at (1,3) {};
    
    \node[quantified] (y11) at (1.5,0.5) {};
    \node[quantified] (y21) at (1.5,1.5) {};
    \node[quantified] (y31)at (1.5,2.5) {}; 


    \node[quantified] (y12) at (2,1) {};
    \node[quantified] (y22) at (2,2) {};

    \node[quantified] (y13) at (2.5,1.5) {};

    \node[answer] (x1) at (0,0) {};
    \node[answer] (x2) at (0,1) {};
    \node[answer] (x3) at (0,2) {}; 
    \node[answer] (x4) at (0,3) {};


    \node[answer] (z1) at (-1,1.5) {};
    \node[answer] (z2) at (-1.5,1.5) {};
    \node[answer] (z3) at (-2,1.5) {}; 
    \node[answer] (z4) at (-2.5,1.5) {};
    
    \draw[->] (x1) -> (y10) node[midway,above]{$S$};
    \draw[->] (x2) -> (y20) node[midway,above]{$S$};
    \draw[->] (x3) -> (y30) node[midway,above]{$S$};
    \draw[->] (x4) -> (y40) node[midway,above]{$S$};
    
    \draw[->] (y10) -> (y11) node[midway,above]{$S$};
    \draw[->] (y20) -> (y11) node[midway,above]{$S$};
    \draw[->] (y20) -> (y21) node[midway,above]{$S$};
    \draw[->] (y30) -> (y21) node[midway,above]{$S$};
    \draw[->] (y30) -> (y31) node[midway,above]{$S$};
    \draw[->] (y40) -> (y31) node[midway,above]{$S$};
    
    \draw[->] (y11) -> (y12) node[midway,above]{$S$};
    \draw[->] (y21) -> (y12) node[midway,above]{$S$};
    \draw[->] (y21) -> (y22) node[midway,above]{$S$};
    \draw[->] (y31) -> (y22) node[midway,above]{$S$};
    
    \draw[->] (y12) -> (y13) node[midway,above]{$S$};
    \draw[->] (y22) -> (y13) node[midway,above]{$S$};

    \draw[->] (x1) -> (z1) node[midway,above]{$R$};
    \draw[->] (x2) -> (z1) node[midway,above]{$R$};
    \draw[->] (x3) -> (z1) node[midway,above]{$R$};
    \draw[->] (x4) -> (z1) node[midway,above]{$R$};
    
    \draw[->] (z1) -> (z2) node[midway,above]{$R$};
    \draw[->] (z2) -> (z3) node[midway,above]{$R$};
    \draw[->] (z3) -> (z4) node[midway,above]{$R$};
    \end{tikzpicture}
    \caption{CQ $q_4$ from Example~\ref{ex:lowering-measures}.
    Filled circles indicate answer variables.}
    \label{fig:lowering-measures-example}
\end{figure}


==> draws/tikzu/fig-measures-examples.tex <==
\begin{figure}
  \tikzstyle{quantified}=[circle, draw, scale=.6]
  \tikzstyle{answer} = [circle, fill, scale=.6]
  \newcommand{\noPic}{4}
  
  \centering

  \begin{subfigure}[b]{0.24\textwidth}
     \centering
     \resizebox{\linewidth}{!}{
         \begin{tikzpicture}%[scale=1.]
          
%         \node (a) at (-3 , -2) {};
%         \node (b) at (4,4) {};
          
          \node[quantified] (y1) at (-2,-2) {};
          \node[quantified] (y2) at (-2,0) {};
          \node[quantified] (y3) at (-2,2) {}; 
          %    \node[circle, fill] (x5) at (4,0) {};%
          
          \node[quantified] (x1) at (2,-2) {};
          \node[quantified] (x2) at (2,0) {};
          \node[quantified] (x3) at (2,2) {}; 
          %    \node[circle, draw] (y5) at (4,1) {};
          
          
          \draw 	 
          (x1) -> (y1)
          (x1) -> (y2)
          (x1) -> (y3)
          
          (x2) -> (y1)
          (x2) -> (y2)
          (x2) -> (y3)
          
          
          (x3) -> (y1)
          (x3) -> (y2)
          (x3) -> (y3);
          
          
          \end{tikzpicture}
      }
      \caption{TW = 3, CTW = 1}
      \label{fig:example-TW}
  \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[b]{0.24\textwidth}
     \centering
     \resizebox{\linewidth}{!}{
         \begin{tikzpicture}%[yscale=1.25]
         
%         \node (a) at (-3 , -2) {};
%         \node (b) at (4,4) {};
         
         \node[answer] (x1) at (-1,0) {};
         \node[answer] (x2) at (.5,2) {};
         \node[answer] (x3) at (2,0) {}; 
         \node[answer] (x4) at (.5,-2) {};
         %    \node[circle, fill] (x5) at (4,0) {};%
         
         \node[quantified] (y) at (.5,0) {};
         \node[quantified] (y2) at (-2,0) {};
         \node[quantified] (y3) at (-.25,-1) {}; 
         %   \node[quantified] (y4) at (0,-1) {};
         %    \node[circle, draw] (y5) at (4,1) {};
         
         
         \draw
         (x1) -> (y)
         %    (x2) -> (y)
         (x3) -> (y)
         %    (x4) -> (y)
         (x2) -- (y2)
         (y2) -- (x4)
         
         (x1) -- (y3)
         (y3) -- (x4)
         
         (x1) -- (x2)
         (x2) -- (x3)
         (x3) -- (x4);
         
         
         \end{tikzpicture}
     }
     \caption{ CTW {=} 3, SS {=} 2}
     \label{fig:example-CTW}
  \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[b]{0.24\textwidth}
      \centering
      \resizebox{\linewidth}{!}{
          \begin{tikzpicture}%[scale=1]
          
%          \node (a) at (-3 , -2) {};
%          \node (b) at (4,4) {};
          
          \node[answer] (x1) at (-2,0) {};
          \node[answer] (x2) at (0,2) {};
          \node[answer] (x3) at (2,0) {}; 
          \node[answer] (x4) at (0,-2) {};
          %    \node[circle, fill] (x5) at (4,0) {};%
          
          \node[quantified] (y) at (0,0) {};
          %   \node[quantified] (y2) at (0,1) {};
          %   \node[quantified] (y3) at (1,0) {}; 
          %   \node[quantified] (y4) at (0,-1) {};
          %    \node[circle, draw] (y5) at (4,1) {};
          
          
          \draw
          (x1) -> (y)
          (x2) -> (y)
          (x3) -> (y)
          (x4) -> (y);
          
          
          \end{tikzpicture}
      }
      \caption{SS = 4, LMN = 1}
      \label{fig:example-SS}
  \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{subfigure}[b]{0.24\textwidth}
    \centering
    \resizebox{\linewidth}{!}{
        \begin{tikzpicture}[scale=1]
        
        
%        \node (a) at (-3 , -2) {};
%        \node (b) at (4,4) {};
        
        \node[answer] (x1) at (-2,0) {};
        \node[answer] (x2) at (0,2) {};
        \node[answer] (x3) at (2,0) {}; 
        \node[answer] (x4) at (0,-2) {};
        %    \node[circle, fill] (x5) at (4,0) {};%
        
        \node[quantified] (y1) at (-1,0) {};
        \node[quantified] (y2) at (0,1) {};
        \node[quantified] (y3) at (1,0) {}; 
        \node[quantified] (y4) at (0,-1) {};
        %    \node[circle, draw] (y5) at (4,1) {};
        
        
        \draw
        (y1) -> (y2)
        (y1) -> (y3)
        (y1) -> (y4)
        
        (y2) -> (y1)
        (y2) -> (y3)
        (y2) -> (y4)
        
        (y3) -> (y1)
        (y3) -> (y2)
        (y3) -> (y4)
        
        (y4) -> (y1)
        (y4) -> (y2)
        (y4) -> (y3)
        (y4) -> (y4)
        
        (x1) -> (y1)
        (x2) -> (y2)
        (x3) -> (y3)
        (x4) -> (y4);
        
        
        \end{tikzpicture}
    }
    \caption{LMN = 4}
    \label{fig:example-LMN}
  \end{subfigure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\caption{Examples for structural measures:
  Example~(\subref{fig:example-TW}) is the (3,3)\=/complete bipartite
  graph, the contract of Example~(\subref{fig:example-CTW}) is the
  4\=/clique, Example~(\subref{fig:example-SS}) is a 4\=/star, and
  Example~(\subref{fig:example-LMN}) is a 4\=/star with the~4\=/clique in
  the~centre.}
    \label{fig:examples}
\end{figure}


==> draws/tikzu/query-snd-ver.tex <==
\begin{figure}
    \begin{tikzpicture}[yscale=.8, xscale=1.]
        \scriptsize
        \tikzstyle{quantified}=[circle, draw, scale=.6]
        \tikzstyle{answer} = [circle, fill, scale=.6]
        
        
        
        \node (cap) at (2,-1) {(a) Gaifman graph {$G_q$} of {$q$}};
        \node[answer] (x1) at (3,4) {};
        \node[answer] (x2) at (4,3.5) {};
        \node[answer] (x3) at (3,3) {}; 
        \node[answer] (x4) at (3,2) {}; 
        \node[answer] (x5) at (2,1) {}; 
        %    \node[answer] (x6) at (-2,2) {}; 
        
        \node (x1n) at (2.6,4) {$x_1$};
        \node (x2n) at (4.4,3.5) {$x_2$};
        \node (x3n) at (3.65,2.9) {$x_3{=}x_6$}; 
        \node (x4n) at (3.4,2) {$x_4$}; 
        \node (x5n) at (2.4,1) {$x_5$}; 
        
        %    \node[circle, fill] (x5) at (4,0) {};%
        
        \node[quantified] (y1) at (2,3) {};
        \node (y1n) at (2.4,2.8) {$y_1$};
%        \node[quantified] (y2) at (2,1) {};
        %\node[quantified] (y3) at (1,0) {}; 
        %\node[quantified] (y4) at (0,1) {}; 
        \node[quantified] (y5) at (1,2) {}; 
        \node[quantified] (y6) at (1,3) {};
        \node (y5n) at (.65,2.2) {$y_2$}; 
        \node (y6n) at (.65,3.2) {$y_3$};  
%        \node[quantified] (y7) at (0,2) {}; 
        
        \node[quantified] (c1)  at (3.5,4.5) {};
        \node (c1n)  at (3.82,4.5) {$y_4$};
        %\node[quantified] (c2)  at (5.5,.5) {};
        %    \node[circle, draw] (y5) at (4,0) {};
        
        
        \draw 	 
        %(x1) -- 
        (x2)--(x3) -- (x1) 
        (y1) -- (y6)
        (y5) -- (y6)
        (y1) -- (y5);

        
        
        \draw%[green]
        (x1) -- (c1)
        (x3) -- (c1)
%        (x3) -- (y1)
        %(x4) -- (y2)
%        (x4) -- (y5)
        (x5) -- (y5);
        
        \draw[purple] (x3) -- (y1);
        \draw[purple] (x4) -- (y5);
        
        \draw
        (x2) -- (c1);
%        (x4) -- (c2)
%        (x5) -- (c2);
        
        \draw [blue, dashed]  (1.2,2.7) circle [radius=1];
        \draw [blue, dashed]  (3.7,4.5) circle [radius=.5];
        %\draw [blue, dashed]  (5,1.5) circle [radius=1.2];
        
        
        
        \node (cap) at (7,-1) {(b) contract of {$q$}};
        \node[answer] (z1) at (7,4) {};
        \node[answer] (z2) at (8,3.5) {};
        \node[answer] (z3) at (7,3) {}; 
        \node[answer] (z4) at (7,2) {}; 
        \node[answer] (z5) at (6,1) {}; 
        %    \node[answer] (x6) at (-2,2) {}; 
        
        
        \draw 	 
        (z3) -- (z2)
        %(z2) -- (z1) 
        (z3) -- (z1);
        
        
        \draw[red] (z4) -- (z5);
        \draw[red] (z3) -- (z4);
        \draw[red] (z1) -- (z2);
        \draw[red, out=150,in=30] (z5) --  (z3);
        
        \draw[dashed] (5, -.5) -- (5, 4.5);
    \end{tikzpicture}
    \caption{\scriptsize The Gaifman graph (a) and the contract (b) of the CQ
    $q(x_1, x_2, x_3, x_4, x_5, x_6) = T(y_1,y_2,y_3), T(x_2,x_3,y_4), T(x_1,y_4, x_3), R(x_6, y_1), R(x_4,y_2), R(y_2, x_5), x_3 {=} x_6$.
     The red edges in (b) indicate the edges added by the connected components of quantified variables.
     Those components (the centres of stars) are indicated in (a) by the blue circles.
     The purple edges indicate the maximal matching for the linked matching number.\\
     Here we have: $\text{TW}=2$, $\text{CTW}=2$, $\text{SS}=3$, and $\text{LMN}=2$.}
\end{figure}




==> draws/tikzu/query.tex <==
\begin{figure}
    \begin{tikzpicture}[yscale=1, xscale=1.1]
        \scriptsize
        \tikzstyle{quantified}=[circle, draw, scale=.6]
        \tikzstyle{answer} = [circle, fill, scale=.6]
        
\node (off) at (-5,0) {};
        
\node (cap) at (-2.5,-1) {(a) query {$q$}};
\node[answer] (x1) at ($(3,4) + (off)$) {};
\node[answer] (x2) at ($((4,3.5) + (off)$) {};
\node[answer] (x3) at ($(3,3) + (off)$) {}; 
\node[answer] (x4) at ($(3,2) + (off)$) {}; 
\node[answer] (x5) at ($(2,1) + (off)$) {}; 
\node[answer] (x6) at ($(2,3.5)  + (off)$) {}; 

\node (x1n) at ($(2.6,4) + (off)$) {$x_1$};
\node (x2n) at ($(4.4,3.5) + (off)$) {$x_2$};
\node (x3n) at ($(3.3,2.8) + (off)$) {$x_3$}; 
\node (x4n) at ($(3.4,2) + (off)$) {$x_4$}; 
\node (x5n) at ($(2.25,1.1) + (off)$) {$x_5$}; 
\node (x6n) at ($(2.3,3.5) + (off)$) {$x_6$}; 

%    \node[circle, fill] (x5) at (4,0) {};%

\node[quantified] (y1) at ($(2,3) + (off)$) {};
\node (y1n) at ($(2.4,2.8) + (off)$) {$y_1$};
%        \node[quantified] (y2) at (2,1) {};
%\node[quantified] (y3) at (1,0) {}; 
%\node[quantified] (y4) at (0,1) {}; 
\node[quantified] (y5) at ($(1,2) + (off)$) {}; 
\node[quantified] (y6) at ($(1,3) + (off)$) {};
\node (y5n) at ($(.65,2.2) + (off)$) {$y_2$}; 
\node (y6n) at ($(.65,3.2) + (off)$) {$y_3$};  
%        \node[quantified] (y7) at (0,2) {}; 

\node[quantified] (c1)  at ($(3.8,4.2) + (off)$) {};
\node (c1n)  at ($(4.2,4.2) + (off)$) {$y_4$};
%\node[quantified] (c2)  at (5.5,.5) {};
%    \node[circle, draw] (y5) at (4,0) {};


%triangles

\draw [rounded corners=4mm] ($(y1) +(.4,.2)$)--($(y5) +(-.2,-.4)$)--($(y6) +(-.2,+.2)$)--cycle;
\draw [rounded corners=2mm] ($(c1) +(.3,.2)$)--($(x1) +(-.2,.2)$)--($(x3) +(-.1,-.4)$)--cycle;
\draw [rounded corners=2mm] ($(x2) +(.2,-.1)$)--($(x3) +(-.3,-.3)$)--($(c1) +(0.05,+.4)$)--cycle;

%\draw [brown]  ($(1.5,2.5) + (off)$) circle [radius=.85];
%\draw [rotate around={-45:((-1.8,4)}, green]  (-2.8,4) ellipse [x radius=.5, y radius=1];
%\draw[rotate around={-30:(-1.4,3.5)}, brown] (-1.4,3.5) ellipse (17pt and 30pt);
%\draw[rotate around={-30:(-1.7,3.8)}, brown] (-1.7,3.8) ellipse (17pt and 30pt);

%\draw 	 
%(x1) -- 
%(x2)--(x3) -- (x1) 
%(y1) -- (y6)
%(y5) -- (y6)
%(y1) -- (y5);



\draw%[green]
%(x1) -- (c1)
%(x3) -- (c1)
%        (x3) -- (y1)
%(x4) -- (y2)
%        (x4) -- (y5)
(x5) -- (y5);

\draw[] (x6) -- (y1);
\draw[] (x4) -- (y5);

%\draw
%(x2) -- (c1);
%        (x4) -- (c2)
%        (x5) -- (c2);
%
%\draw [blue, dashed]  (1.2,2.7) circle [radius=1];
%\draw [blue, dashed]  (3.7,4.5) circle [radius=.5];
%\draw [blue, dashed]  (5,1.5) circle [radius=1.2];
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node (cap) at (2,-1) {(b) Gaifman graph {$G_q$} of {$q$}};
        \node[answer] (x1) at (3,4) {};
        \node[answer] (x2) at (4,3.5) {};
        \node[answer] (x3) at (3,3) {}; 
        \node[answer] (x4) at (3,2) {}; 
        \node[answer] (x5) at (2,1) {}; 
        %    \node[answer] (x6) at (-2,2) {}; 
        
        \node (x1n) at (2.6,4) {$x_1$};
        \node (x2n) at (4.4,3.5) {$x_2$};
        \node (x3n) at (3.8,2.9) {$x_3{=}x_6$}; 
        \node (x4n) at (3.4,2) {$x_4$}; 
        \node (x5n) at (2.2,1.1) {$x_5$}; 
        
        %    \node[circle, fill] (x5) at (4,0) {};%
        
        \node[quantified] (y1) at (2,3) {};
        \node (y1n) at (2.3,2.8) {$y_1$};
%        \node[quantified] (y5) at (2,1) {};
        %\node[quantified] (y6) at (1,0) {}; 
        %\node[quantified] (c1) at (0,1) {}; 
        \node[quantified] (y2) at (1,2) {}; 
        \node[quantified] (y3) at (1,3) {};
        \node (y2n) at (.65,2.2) {$y_2$}; 
        \node (y3n) at (.65,3.2) {$y_3$};  
%        \node[quantified] (y7) at (0,2) {}; 
        
        \node[quantified] (y4)  at (3.8,4.2) {};
        \node (y4n)  at (3.55,4.29) {$y_4$};
        %\node[quantified] (c2)  at (5.5,.5) {};
        %    \node[circle, draw] (y5) at (4,0) {};
        
        
        \draw 	 
        %(x1) -- 
        (x2)--(x3) -- (x1) 
        (y1) -- (y3)
        (y2) -- (y3)
        (y1) -- (y2);

        
        
        \draw%[green]
        (x1) -- (y4)
        (x3) -- (y4)
%        (x3) -- (y1)
        %(x4) -- (y2)
%        (x4) -- (y5)
        (x5) -- (y2);
        
        \draw[purple] (x3) -- (y1);
        \draw[purple] (x4) -- (y2);
        
        \draw
        (x2) -- (y4);
%        (x4) -- (c2)
%        (x5) -- (c2);
        
%        \draw [blue, dashed]  (1.2,2.7) circle [radius=1];
%        \draw [blue, dashed]  (3.7,4.2) circle [radius=.5];
        \draw [rounded corners=4mm, blue, dashed] ($(x3) +(.4,.2)$)--($(y3) +(-.2,.3)$)--($(y2) +(-.2,-.2)$)--($(x5) +(0,-.3)$)--($(x4) +(+.2,-.1)$)--cycle;
        \draw [rounded corners=4mm, blue, dashed] ($(y4) +(.1,.35)$)--($(x1) +(-.2,.2)$)--($(x3) +(-.2,-.3)$)--($(x2) +(.3,0)$)--cycle;
        %\draw [blue, dashed]  (5,1.5) circle [radius=1.2];
        
        
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \node (cap) at (7,-1) {(c) contract of {$G_q$}};
        \node[answer] (z1) at (7,4) {};
        \node[answer] (z2) at (8,3.5) {};
        \node[answer] (z3) at (7,3) {}; 
        \node[answer] (z4) at (7,2) {}; 
        \node[answer] (z5) at (6,1) {}; 
        %    \node[answer] (x6) at (-2,2) {}; 
        
        \node (z1n) at (7.6,4) {$x_1$};
        \node (z2n) at (8.4,3.5) {$x_2$};
        \node (z3n) at (7.65,2.9) {$x_3{=}x_6$}; 
        \node (z4n) at (7.4,2) {$x_4$}; 
        \node (z5n) at (6.3,1) {$x_5$}; 
        \draw 	 
        (z3) -- (z2)
        %(z2) -- (z1) 
        (z3) -- (z1);
        
        
        \draw[red] (z4) -- (z5);
        \draw[red] (z3) -- (z4);
        \draw[red] (z1) -- (z2);
        \draw[red, out=150,in=30] (z5) --  (z3);
        
        %vertical
        \draw[dashed] (0, -.5) -- (0, 4.5);
        \draw[dashed] (5, -.5) -- (5, 4.5);
      \end{tikzpicture}
      \caption{An example for Gaifman graphs and their contracts.}
    % \caption{\scriptsize The Gaifman graph (b) and the contract (c) of the CQ (a)
    %  The brown shapes in (a) are the tertiary relations $T$ and the edges depict the binary relations $R$. 
    %  The red edges in (c) indicate the edges added by the connected components of quantified variables.
    %  Those components are indicated in (b) by the blue ellipses.
    %  The purple edges in (b) indicate the maximal matching for the linked matching number.\\
    %  Here we have: $\text{TW}=2$, $\text{CTW}=2$, $\text{SS}=3$, and $\text{LMN}=2$.}
\label{fig:exquery}
 \end{figure}




==> draws/tikzu/removing-ontologies-fig.tex <==
\begin{figure}
    %\begin{wrapfigure}{r}{0.45\textwidth}
    \centering
    \newcommand{\spod}{-6.5}
    \begin{tikzpicture}[scale=0.62]
    
    \node (mD) at (-8,0) {$D^\marked$};
    \node (qD) at (0,0) {$P^\marked$};
    \node (D) at (8,0) {$D^{\newschema}$};
    
    \node (omq) at (-13,-4) {$Q^{\marked}$};
    \node (mQ) at (-8,-4) {$q^{\marked}$};
    \node (q) at (0,-4) {$q^{\newschema,\marked}$};
    \node (sjfQ) at (8, -4) {$q^{\newschema}$};
    
    

    \draw[<-] (mD) -- (qD) node[midway,below] {flood database}
    node[midway,above] {$\Sbf^\newschema$ to \Sbf};
    \draw[<-] (qD)-- (D) node[midway,above]{take product with $D_{q^{\newschema}}$} node[midway,below] {add $R_x$ markings};
    \draw[->] (omq) -- (mQ) node[midway,below] {drop \Omc %$D^\marked=
      % \mn{ch}_\Omc(D^\marked)$
    };
    \draw[<-] (mQ) -- (q) node[midway, below]{$\Sbf^\newschema$ to $\Sbf$}%drop non-maximal
    % guarded sets}
    node[midway, above]{};
    \draw[<-] (q)-- (sjfQ) node[midway, below]{add $R_x$ markings};
    
    
    \draw[->] (omq) -- (mD);
    \draw[->] (mQ) -- (mD) node[midway,right] {$h:x \mapsto  (x,h(x))$};
    \draw[->] (q) -- (qD) node[right, pos=0.6] {$h:x \mapsto (x,h(x))$};
    \draw[->] (sjfQ) -- (D) node[left, pos=0.2] {$h':x \mapsto h(x)$};

    
    \end{tikzpicture}
    \caption{Proof strategy of Lemma~\ref{lemma:marked-CQ-to-plainCQ-redux}.}
    \label{fig:marked-to-queries}
    %\end{wrapfigure}
\end{figure}

